Confluent supersymmetric algorithm for bilayer graphene

External magnetic field profiles leading to equidistant and partially equidistant bilayer graphene spectra within the tight-binding model are obtained. This is achieved by implementing the integral and differential versions of the second-order confluent algorithm to the harmonic oscillator for arbitrary real factorization energies. Additionally, new Barut-Girardello and Gilmore-Perelomov coherent states for bilayer graphene are derived, for both diagonal and non-diagonal ladder operators. Their time evolution is analyzed, finding temporal stability and cyclic evolution in some cases. This fact is contrasted with the non-cyclic evolution of bilayer graphene coherent states obtained when using two different factorization energies. Likewise, the geometric phase and uncertainty product of the quadratures for the previously obtained coherent states are studied.

==> Figures/energy_0.7.tex <==
\begin{tikzpicture}[scale=0.56]
\begin{axis}[
    xlabel={$\mathcal{E}_n$ $[\omega]$},
    ylabel={$E_n$ $[\hbar\omega_0]$},
    xtick={0, 0.7, 1, 2, 3, 4, 5},
    xticklabels={0, 0.7, 1, 2, 3, $\dotsb$},
    ytick={0, 0.3, 0.7, 1.3, 2.3, 3.3, 4.3},
    yticklabels={0, 0.3, 0.7, 1.3, 2.3, \vdots },
    ymin=0, ymax=4.3,
    xmin=0, xmax=5,
    width=15cm, height=11cm,
    axis lines=left,
    xlabel style={font=\Large}, 
    ylabel style={font=\Large}, 
    ticklabel style={font=\Large},
]

% Graficar los puntos con opacidad ajustada
\addplot[
    only marks, % Solo graficar los puntos sin línea
    mark=*,
    mark options={scale=0.8, fill=blue, draw=blue}, % Estilo de los puntos
] coordinates {
        (0, 0.7)
        (0.7, 0)
        (1, 0.3)
        (2, 1.3)
        (3, 2.3)
};
\addplot[
    only marks, % Solo graficar los puntos sin línea
    mark=*,
    mark options={opacity=0.3, scale=0.8, fill=blue, draw=blue}, % Estilo de los puntos
] coordinates { (4, 3.3)};

% Graficar la línea punteada con opacidad
\addplot[color=blue, opacity=0.3] coordinates{(0, 0.7) (0.7, 0)};
\addplot[color=blue, opacity=0.3] coordinates{(0.7, 0) (3.5, 2.8)};
\addplot[color=blue, opacity=0.3, dashed] coordinates{(3.5, 2.8) (5,4.3)};


% Agregar líneas de rejilla personalizadas desde los puntos hasta el eje y sin etiquetas
\draw[dashed, semithick, opacity=0.3, dash pattern=on 10pt off 5pt]
(axis cs:0, 0.7) -- (axis cs:0, 0.7);
\draw[dashed, semithick, opacity=0.3, dash pattern=on 10pt off 5pt]
(axis cs:0, 0) -- (axis cs:0.7, 0);
\draw[dashed, semithick, opacity=0.3, dash pattern=on 10pt off 5pt]
(axis cs:0, 0.3) -- (axis cs:1, 0.3);
\draw[dashed, semithick, opacity=0.3, dash pattern=on 10pt off 5pt]
(axis cs:0, 1.3) -- (axis cs:2, 1.3);
\draw[dashed, semithick, opacity=0.3, dash pattern=on 10pt off 5pt]
(axis cs:0, 2.3) -- (axis cs:3, 2.3);
\draw[dashed, semithick, opacity=0.15, dash pattern=on 10pt off 5pt]
(axis cs:0, 3.3) -- (axis cs:4, 3.3);

\end{axis}
\end{tikzpicture}

==> Figures/energy_2.tex <==
\begin{tikzpicture}[scale=0.65]
\begin{axis}[
    xlabel={$\mathcal{E}_n$ $[\omega]$},
    ylabel={$E_n$  $[\hbar\omega_0]$},
    xtick={0, 1, ..., 7},
    xticklabels={0, 1, 2, 3, 4, 5, $\dotsb$},
    ytick={0, ..., 7},
    yticklabels={0, 1, 2, 3, \vdots },
    ymin=0, ymax=5,
    xmin=0, xmax=7,
    width=13cm, height=9.5cm,
    axis lines=left,
    xlabel style={font=\large}, 
    ylabel style={font=\large}, 
    ticklabel style={font=\large},
]

% Graficar los puntos con opacidad ajustada
\addplot[
    only marks, % Solo graficar los puntos sin línea
    mark=*,
    mark options={scale=0.8, fill=blue, draw=blue}, % Estilo de los puntos
] coordinates {
        (0, 2)
        (1, 1)
        (2, 0)
        (3, 1)
        (4, 2)
        (5, 3)
};
\addplot[
    only marks, % Solo graficar los puntos sin línea
    mark=*,
    mark options={opacity=0.3,scale=0.8, fill=blue, draw=blue}, % Estilo de los puntos
] coordinates {
        (6, 4)
};


% Graficar la línea punteada con opacidad
\addplot[color=blue, opacity=0.3] coordinates{(0, 2) (2, 0)};
\addplot[color=blue, opacity=0.3] coordinates{(2, 0) (5.5, 3.5)};
\addplot[color=blue, opacity=0.3, dashed] coordinates{(5.5, 3.5) (7, 5)};

\draw[dashed, semithick, opacity=0.15, dash pattern=on 10pt off 5pt]
(axis cs:0, 4) -- (axis cs:6, 4);
\draw[dashed, semithick, opacity=0.3, dash pattern=on 10pt off 5pt]
(axis cs:0, 3) -- (axis cs:5, 3);
\draw[dashed, semithick, opacity=0.3, dash pattern=on 10pt off 5pt]
(axis cs:0, 2) -- (axis cs:4, 2);
\draw[dashed, semithick, opacity=0.3, dash pattern=on 10pt off 5pt]
(axis cs:0, 1) -- (axis cs:3, 1);
\draw[dashed, semithick, opacity=0.3, dash pattern=on 10pt off 5pt]
(axis cs:0, 0) -- (axis cs:2, 0);

\end{axis}
\end{tikzpicture}
